Compact Layered Drawings of General Directed Graphs

We consider the problem of layering general directed graphs under height and possibly also width constraints. Given a directed graph G = (V,A) and a maximal height, we propose a layering approach that minimizes a weighted sum of the number of reversed arcs, the arc lengths, and the width of the drawing. We call this the Compact Generalized Layering Problem (CGLP). Here, the width of a drawing is defined as the maximum sum of the number of vertices placed on a layer and the number of dummy vertices caused by arcs traversing the layer. The CGLP is NP-hard. We present two MIP models for this problem. The first one (EXT) is our extension of a natural formulation for directed acyclic graphs as suggested by Healy and Nikolov. The second one (CGL) is a new formulation based on partial orderings. Our computational experiments on two benchmark sets show that the CGL formulation can be solved much faster than EXT using standard commercial MIP solvers. Moreover, we suggest a variant of CGL, called MML, that can be seen as a heuristic approach. In our experiments, MML clearly improves on CGL in terms of running time while it does not considerably increase the average arc lengths and widths of the layouts although it solves a slightly different problem where the dummy vertices are not taken into account.

==> plots/boxplot_aspectratio_effAr.tikz <==
% Created by tikzDevice version 0.9 on 2016-08-26 15:58:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 24.00, 18.00) rectangle (289.08,204.81);
\definecolor{fillColor}{RGB}{255,127,80}

\path[fill=fillColor] ( 44.97, 46.72) --
	( 89.60, 46.72) --
	( 89.60, 76.75) --
	( 44.97, 76.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 44.97, 63.59) -- ( 89.60, 63.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.29, 24.92) -- ( 67.29, 46.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.29,108.11) -- ( 67.29, 76.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.13, 24.92) -- ( 78.44, 24.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.13,108.11) -- ( 78.44,108.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 46.72) --
	( 89.60, 46.72) --
	( 89.60, 76.75) --
	( 44.97, 76.75) --
	( 44.97, 46.72);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (134.23,117.75) --
	(178.85,117.75) --
	(178.85,152.46) --
	(134.23,152.46) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (134.23,136.14) -- (178.85,136.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (156.54, 92.50) -- (156.54,117.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (156.54,183.71) -- (156.54,152.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.38, 92.50) -- (167.70, 92.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.38,183.71) -- (167.70,183.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.23,117.75) --
	(178.85,117.75) --
	(178.85,152.46) --
	(134.23,152.46) --
	(134.23,117.75);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (223.48,121.82) --
	(268.11,121.82) --
	(268.11,158.15) --
	(223.48,158.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (223.48,139.23) -- (268.11,139.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.79, 92.17) -- (245.79,121.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.79,197.89) -- (245.79,158.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.64, 92.17) -- (256.95, 92.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.64,197.89) -- (256.95,197.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.48,121.82) --
	(268.11,121.82) --
	(268.11,158.15) --
	(223.48,158.15) --
	(223.48,121.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.29, 18.00) -- (245.79, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.29, 18.00) -- ( 67.29, 12.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.54, 18.00) -- (156.54, 12.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.79, 18.00) -- (245.79, 12.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 67.29,  1.20) {Classic};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (156.54,  1.20) {CGL};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (245.79,  1.20) {MML};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 18.00) -- (289.08, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 20.19) -- ( 24.00,173.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 20.19) -- ( 18.00, 20.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 58.51) -- ( 18.00, 58.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 96.83) -- ( 18.00, 96.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,135.16) -- ( 18.00,135.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,173.48) -- ( 18.00,173.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.40, 20.19) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.40, 58.51) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.40, 96.83) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.40,135.16) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.40,173.48) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 18.00) -- ( 24.00,204.81);
\end{scope}
\end{tikzpicture}


==> plots/boxplot_aspectratio_estAr.tikz <==
% Created by tikzDevice version 0.9 on 2016-08-26 15:58:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 24.00, 18.00) rectangle (289.08,204.81);
\definecolor{fillColor}{RGB}{255,127,80}

\path[fill=fillColor] ( 44.97, 30.17) --
	( 89.60, 30.17) --
	( 89.60, 44.26) --
	( 44.97, 44.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 44.97, 36.59) -- ( 89.60, 36.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.29, 24.92) -- ( 67.29, 30.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.29, 57.98) -- ( 67.29, 44.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.13, 24.92) -- ( 78.44, 24.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.13, 57.98) -- ( 78.44, 57.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.97, 30.17) --
	( 89.60, 30.17) --
	( 89.60, 44.26) --
	( 44.97, 44.26) --
	( 44.97, 30.17);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.29, 76.77) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.29,103.11) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (134.23, 49.13) --
	(178.85, 49.13) --
	(178.85, 71.89) --
	(134.23, 71.89) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (134.23, 56.51) -- (178.85, 56.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (156.54, 40.79) -- (156.54, 49.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (156.54,101.94) -- (156.54, 71.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.38, 40.79) -- (167.70, 40.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.38,101.94) -- (167.70,101.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.23, 49.13) --
	(178.85, 49.13) --
	(178.85, 71.89) --
	(134.23, 71.89) --
	(134.23, 49.13);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54,113.61) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54,191.15) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54,108.94) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54,108.55) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54,108.55) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54,108.55) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (223.48, 52.93) --
	(268.11, 52.93) --
	(268.11, 77.58) --
	(223.48, 77.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (223.48, 60.51) -- (268.11, 60.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.79, 41.55) -- (245.79, 52.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.79,108.94) -- (245.79, 77.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.64, 41.55) -- (256.95, 41.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.64,108.94) -- (256.95,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.48, 52.93) --
	(268.11, 52.93) --
	(268.11, 77.58) --
	(223.48, 77.58) --
	(223.48, 52.93);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,117.40) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79,197.89) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.29, 18.00) -- (245.79, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.29, 18.00) -- ( 67.29, 12.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.54, 18.00) -- (156.54, 12.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.79, 18.00) -- (245.79, 12.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 67.29,  1.20) {Classic};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (156.54,  1.20) {CGL};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (245.79,  1.20) {MML};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 18.00) -- (289.08, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 22.58) -- ( 24.00,204.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 22.58) -- ( 18.00, 22.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 52.93) -- ( 18.00, 52.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 83.27) -- ( 18.00, 83.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,113.61) -- ( 18.00,113.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,143.95) -- ( 18.00,143.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,174.29) -- ( 18.00,174.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,204.63) -- ( 18.00,204.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.40, 22.58) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.40, 52.93) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.40, 83.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.40,113.61) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.40,143.95) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.40,174.29) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.40,204.63) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 18.00) -- ( 24.00,204.63);
\end{scope}
\end{tikzpicture}


==> plots/boxplot_binned_W_att.tikz <==
% Created by tikzDevice version 0.9 on 2016-08-26 15:58:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,158.99);
\begin{scope}
\path[clip] ( 18.00, 43.20) rectangle (108.41,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 22.54, 51.59) --
	( 32.11, 51.59) --
	( 32.11, 60.24) --
	( 22.54, 60.24) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 22.54, 53.76) -- ( 32.11, 53.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 47.27) -- ( 27.33, 51.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 66.73) -- ( 27.33, 60.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 47.27) -- ( 29.72, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 66.73) -- ( 29.72, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.54, 51.59) --
	( 32.11, 51.59) --
	( 32.11, 60.24) --
	( 22.54, 60.24) --
	( 22.54, 51.59);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33, 88.36) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33,144.60) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 34.50, 53.76) --
	( 44.07, 53.76) --
	( 44.07, 62.41) --
	( 34.50, 62.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 34.50, 53.76) -- ( 44.07, 53.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 47.27) -- ( 39.29, 53.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 73.22) -- ( 39.29, 62.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 47.27) -- ( 41.68, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 73.22) -- ( 41.68, 73.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.50, 53.76) --
	( 44.07, 53.76) --
	( 44.07, 62.41) --
	( 34.50, 62.41) --
	( 34.50, 53.76);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29, 90.53) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29,148.93) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 52.44, 55.92) --
	( 62.01, 55.92) --
	( 62.01, 71.06) --
	( 52.44, 71.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 52.44, 60.24) -- ( 62.01, 60.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 49.43) -- ( 57.22, 55.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 84.04) -- ( 57.22, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 49.43) -- ( 59.62, 49.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 84.04) -- ( 59.62, 84.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.44, 55.92) --
	( 62.01, 55.92) --
	( 62.01, 71.06) --
	( 52.44, 71.06) --
	( 52.44, 55.92);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 64.40, 58.08) --
	( 73.97, 58.08) --
	( 73.97, 71.06) --
	( 64.40, 71.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 64.40, 61.33) -- ( 73.97, 61.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 51.59) -- ( 69.18, 58.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 88.36) -- ( 69.18, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 51.59) -- ( 71.57, 51.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 88.36) -- ( 71.57, 88.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 58.08) --
	( 73.97, 58.08) --
	( 73.97, 71.06) --
	( 64.40, 71.06) --
	( 64.40, 58.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 92.69) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 82.34, 60.24) --
	( 91.90, 60.24) --
	( 91.90, 86.20) --
	( 82.34, 86.20) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.34, 66.73) -- ( 91.90, 66.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12, 53.76) -- ( 87.12, 60.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12,105.67) -- ( 87.12, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 53.76) -- ( 89.51, 53.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73,105.67) -- ( 89.51,105.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 60.24) --
	( 91.90, 60.24) --
	( 91.90, 86.20) --
	( 82.34, 86.20) --
	( 82.34, 60.24);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 94.29, 62.41) --
	(103.86, 62.41) --
	(103.86, 90.53) --
	( 94.29, 90.53) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 94.29, 68.90) -- (103.86, 68.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08, 55.92) -- ( 99.08, 62.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08,103.50) -- ( 99.08, 90.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69, 55.92) -- (101.47, 55.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69,103.50) -- (101.47,103.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.29, 62.41) --
	(103.86, 62.41) --
	(103.86, 90.53) --
	( 94.29, 90.53) --
	( 94.29, 62.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 93.10, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 33.31, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.20, 43.20) -- ( 63.20, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 43.20) -- ( 93.10, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.09, 36.00) {[15, 30)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 66.99, 36.00) {[30, 45)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.89, 36.00) {[45, 60)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- (108.41, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 58.08) -- ( 18.00,144.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 58.08) -- ( 12.00, 58.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 79.71) -- ( 12.00, 79.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,101.34) -- ( 12.00,101.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,122.97) -- ( 12.00,122.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,144.60) -- ( 12.00,144.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 58.08) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 79.71) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,101.34) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,122.97) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,144.60) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- ( 18.00,148.93);
\end{scope}
\begin{scope}
\path[clip] (126.41, 43.20) rectangle (216.81,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (130.95,103.54) --
	(140.52,103.54) --
	(140.52,127.14) --
	(130.95,127.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (130.95,123.51) -- (140.52,123.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73, 87.20) -- (135.73,103.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73,138.04) -- (135.73,127.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34, 87.20) -- (138.12, 87.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34,138.04) -- (138.12,138.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.95,103.54) --
	(140.52,103.54) --
	(140.52,127.14) --
	(130.95,127.14) --
	(130.95,103.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.73, 50.90) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (142.91,105.36) --
	(152.47,105.36) --
	(152.47,127.14) --
	(142.91,127.14) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.91,127.14) -- (152.47,127.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69, 83.57) -- (147.69,105.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69,134.40) -- (147.69,127.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 83.57) -- (150.08, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30,134.40) -- (150.08,134.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.91,105.36) --
	(152.47,105.36) --
	(152.47,127.14) --
	(142.91,127.14) --
	(142.91,105.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.69, 50.90) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (160.85, 65.42) --
	(170.41, 65.42) --
	(170.41, 96.28) --
	(160.85, 96.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.85, 87.20) -- (170.41, 87.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63, 47.27) -- (165.63, 65.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63,101.73) -- (165.63, 96.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 47.27) -- (168.02, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24,101.73) -- (168.02,101.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.85, 65.42) --
	(170.41, 65.42) --
	(170.41, 96.28) --
	(160.85, 96.28) --
	(160.85, 65.42);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (172.80, 78.13) --
	(182.37, 78.13) --
	(182.37,105.36) --
	(172.80,105.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (172.80, 92.65) -- (182.37, 92.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59, 69.05) -- (177.59, 78.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59,112.62) -- (177.59,105.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 69.05) -- (179.98, 69.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19,112.62) -- (179.98,112.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.80, 78.13) --
	(182.37, 78.13) --
	(182.37,105.36) --
	(172.80,105.36) --
	(172.80, 78.13);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (190.74, 56.34) --
	(200.31, 56.34) --
	(200.31,112.62) --
	(190.74,112.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (190.74, 76.31) -- (200.31, 76.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52, 54.53) -- (195.52, 56.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52,130.77) -- (195.52,112.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13, 54.53) -- (197.92, 54.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13,130.77) -- (197.92,130.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.74, 56.34) --
	(200.31, 56.34) --
	(200.31,112.62) --
	(190.74,112.62) --
	(190.74, 56.34);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (202.70, 76.31) --
	(212.27, 76.31) --
	(212.27,128.96) --
	(202.70,128.96) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (202.70, 92.65) -- (212.27, 92.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48, 76.31) -- (207.48, 76.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48,148.93) -- (207.48,128.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09, 76.31) -- (209.87, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09,148.93) -- (209.87,148.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.70, 76.31) --
	(212.27, 76.31) --
	(212.27,128.96) --
	(202.70,128.96) --
	(202.70, 76.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (201.50, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (141.71, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.61, 43.20) -- (171.61, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.50, 36.00) {[60, 75)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.40, 36.00) {[75, 90)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.29, 36.00) {[90, 105)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.40, 43.20) -- (216.81, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 58.16) -- (126.41,148.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 58.16) -- (120.41, 58.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 76.31) -- (120.41, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 94.47) -- (120.41, 94.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,112.62) -- (120.41,112.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,130.77) -- (120.41,130.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,148.93) -- (120.41,148.93);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 58.16) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 94.47) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81,130.77) {35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 43.20) -- (126.41,148.93);
\end{scope}
\end{tikzpicture}


==> plots/boxplot_binned_W_rand.tikz <==
% Created by tikzDevice version 0.9 on 2016-08-26 15:58:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,158.99);
\begin{scope}
\path[clip] ( 18.00, 43.20) rectangle (108.41,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 22.54, 55.40) --
	( 32.11, 55.40) --
	( 32.11, 67.60) --
	( 22.54, 67.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 22.54, 63.53) -- ( 32.11, 63.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 47.27) -- ( 27.33, 55.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 79.80) -- ( 27.33, 67.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 47.27) -- ( 29.72, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 79.80) -- ( 29.72, 79.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.54, 55.40) --
	( 32.11, 55.40) --
	( 32.11, 67.60) --
	( 22.54, 67.60) --
	( 22.54, 55.40);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 34.50, 59.47) --
	( 44.07, 59.47) --
	( 44.07, 71.67) --
	( 34.50, 71.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 34.50, 67.60) -- ( 44.07, 67.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 47.27) -- ( 39.29, 59.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 83.86) -- ( 39.29, 71.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 47.27) -- ( 41.68, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 83.86) -- ( 41.68, 83.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.50, 59.47) --
	( 44.07, 59.47) --
	( 44.07, 71.67) --
	( 34.50, 71.67) --
	( 34.50, 59.47);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 52.44, 71.67) --
	( 62.01, 71.67) --
	( 62.01, 87.93) --
	( 52.44, 87.93) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 52.44, 79.80) -- ( 62.01, 79.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 59.47) -- ( 57.22, 71.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22,108.26) -- ( 57.22, 87.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 59.47) -- ( 59.62, 59.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83,108.26) -- ( 59.62,108.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.44, 71.67) --
	( 62.01, 71.67) --
	( 62.01, 87.93) --
	( 52.44, 87.93) --
	( 52.44, 71.67);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 64.40, 75.73) --
	( 73.97, 75.73) --
	( 73.97, 96.06) --
	( 64.40, 96.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 64.40, 87.93) -- ( 73.97, 87.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 63.53) -- ( 69.18, 75.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18,108.26) -- ( 69.18, 96.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 63.53) -- ( 71.57, 63.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79,108.26) -- ( 71.57,108.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 75.73) --
	( 73.97, 75.73) --
	( 73.97, 96.06) --
	( 64.40, 96.06) --
	( 64.40, 75.73);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 82.34, 96.06) --
	( 91.90, 96.06) --
	( 91.90,116.40) --
	( 82.34,116.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.34,104.20) -- ( 91.90,104.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12, 71.67) -- ( 87.12, 96.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12,132.66) -- ( 87.12,116.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 71.67) -- ( 89.51, 71.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73,132.66) -- ( 89.51,132.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 96.06) --
	( 91.90, 96.06) --
	( 91.90,116.40) --
	( 82.34,116.40) --
	( 82.34, 96.06);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 94.29,100.13) --
	(103.86,100.13) --
	(103.86,116.40) --
	( 94.29,116.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 94.29,108.26) -- (103.86,108.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08, 87.93) -- ( 99.08,100.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08,132.66) -- ( 99.08,116.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69, 87.93) -- (101.47, 87.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69,132.66) -- (101.47,132.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.29,100.13) --
	(103.86,100.13) --
	(103.86,116.40) --
	( 94.29,116.40) --
	( 94.29,100.13);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08,148.93) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 93.10, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 33.31, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.20, 43.20) -- ( 63.20, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 43.20) -- ( 93.10, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.09, 36.00) {[15, 30)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 66.99, 36.00) {[30, 45)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.89, 36.00) {[45, 60)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- (108.41, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 55.40) -- ( 18.00,136.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 55.40) -- ( 12.00, 55.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 75.73) -- ( 12.00, 75.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 96.06) -- ( 12.00, 96.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,116.40) -- ( 12.00,116.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,136.73) -- ( 12.00,136.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 55.40) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 75.73) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 96.06) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,116.40) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,136.73) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- ( 18.00,148.93);
\end{scope}
\begin{scope}
\path[clip] (126.41, 43.20) rectangle (216.81,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (130.95, 64.21) --
	(140.52, 64.21) --
	(140.52, 85.39) --
	(130.95, 85.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (130.95, 74.80) -- (140.52, 74.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73, 47.27) -- (135.73, 64.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73,110.80) -- (135.73, 85.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34, 47.27) -- (138.12, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34,110.80) -- (138.12,110.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.95, 64.21) --
	(140.52, 64.21) --
	(140.52, 85.39) --
	(130.95, 85.39) --
	(130.95, 64.21);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (142.91, 68.45) --
	(152.47, 68.45) --
	(152.47, 93.86) --
	(142.91, 93.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.91, 79.04) -- (152.47, 79.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69, 47.27) -- (147.69, 68.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69,110.80) -- (147.69, 93.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 47.27) -- (150.08, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30,110.80) -- (150.08,110.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.91, 68.45) --
	(152.47, 68.45) --
	(152.47, 93.86) --
	(142.91, 93.86) --
	(142.91, 68.45);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (160.85, 85.39) --
	(170.41, 85.39) --
	(170.41,106.57) --
	(160.85,106.57) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.85, 93.86) -- (170.41, 93.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63, 59.97) -- (165.63, 85.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63,136.22) -- (165.63,106.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 59.97) -- (168.02, 59.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24,136.22) -- (168.02,136.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.85, 85.39) --
	(170.41, 85.39) --
	(170.41,106.57) --
	(160.85,106.57) --
	(160.85, 85.39);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (172.80, 89.63) --
	(182.37, 89.63) --
	(182.37,110.80) --
	(172.80,110.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (172.80, 98.10) -- (182.37, 98.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59, 64.21) -- (177.59, 89.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59,136.22) -- (177.59,110.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 64.21) -- (179.98, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19,136.22) -- (179.98,136.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.80, 89.63) --
	(182.37, 89.63) --
	(182.37,110.80) --
	(172.80,110.80) --
	(172.80, 89.63);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.59,148.93) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (190.74, 98.10) --
	(200.31, 98.10) --
	(200.31,117.16) --
	(190.74,117.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (190.74,102.33) -- (200.31,102.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52, 81.15) -- (195.52, 98.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52,136.22) -- (195.52,117.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13, 81.15) -- (197.92, 81.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13,136.22) -- (197.92,136.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.74, 98.10) --
	(200.31, 98.10) --
	(200.31,117.16) --
	(190.74,117.16) --
	(190.74, 98.10);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (202.70,106.57) --
	(212.27,106.57) --
	(212.27,123.51) --
	(202.70,123.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (202.70,110.80) -- (212.27,110.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48, 93.86) -- (207.48,106.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48,144.69) -- (207.48,123.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09, 93.86) -- (209.87, 93.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09,144.69) -- (209.87,144.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.70,106.57) --
	(212.27,106.57) --
	(212.27,123.51) --
	(202.70,123.51) --
	(202.70,106.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (201.50, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (141.71, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.61, 43.20) -- (171.61, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.50, 36.00) {[60, 75)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.40, 36.00) {[75, 90)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.29, 36.00) {[90, 105)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.40, 43.20) -- (216.81, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 47.27) -- (126.41,131.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 47.27) -- (120.41, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 68.45) -- (120.41, 68.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 89.63) -- (120.41, 89.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,110.80) -- (120.41,110.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,131.98) -- (120.41,131.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 47.27) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 68.45) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 89.63) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81,110.80) {35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81,131.98) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 43.20) -- (126.41,148.93);
\end{scope}
\end{tikzpicture}


==> plots/boxplot_binned_ar_att.tikz <==
% Created by tikzDevice version 0.9 on 2016-08-26 15:58:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,158.99);
\begin{scope}
\path[clip] ( 18.00, 43.20) rectangle (108.41,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 22.54, 52.67) --
	( 32.11, 52.67) --
	( 32.11, 62.48) --
	( 22.54, 62.48) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 22.54, 55.12) -- ( 32.11, 55.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 47.76) -- ( 27.33, 52.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 69.85) -- ( 27.33, 62.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 47.76) -- ( 29.72, 47.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 69.85) -- ( 29.72, 69.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.54, 52.67) --
	( 32.11, 52.67) --
	( 32.11, 62.48) --
	( 22.54, 62.48) --
	( 22.54, 52.67);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33, 94.39) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33,144.56) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 34.50, 52.94) --
	( 44.07, 52.94) --
	( 44.07, 64.94) --
	( 34.50, 64.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 34.50, 55.12) -- ( 44.07, 55.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 47.76) -- ( 39.29, 52.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 77.21) -- ( 39.29, 64.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 47.76) -- ( 41.68, 47.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 77.21) -- ( 41.68, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.50, 52.94) --
	( 44.07, 52.94) --
	( 44.07, 64.94) --
	( 34.50, 64.94) --
	( 34.50, 52.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29, 96.84) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29,148.93) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 52.44, 52.35) --
	( 62.01, 52.35) --
	( 62.01, 66.90) --
	( 52.44, 66.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 52.44, 55.12) -- ( 62.01, 55.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 47.27) -- ( 57.22, 52.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 81.30) -- ( 57.22, 66.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 47.27) -- ( 59.62, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 81.30) -- ( 59.62, 81.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.44, 52.35) --
	( 62.01, 52.35) --
	( 62.01, 66.90) --
	( 52.44, 66.90) --
	( 52.44, 52.35);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 64.40, 53.34) --
	( 73.97, 53.34) --
	( 73.97, 66.90) --
	( 64.40, 66.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 64.40, 57.30) -- ( 73.97, 57.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 49.23) -- ( 69.18, 53.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 78.68) -- ( 69.18, 66.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 49.23) -- ( 71.57, 49.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 78.68) -- ( 71.57, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 53.34) --
	( 73.97, 53.34) --
	( 73.97, 66.90) --
	( 64.40, 66.90) --
	( 64.40, 53.34);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 92.21) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 87.84) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 82.34, 52.10) --
	( 91.90, 52.10) --
	( 91.90, 73.12) --
	( 82.34, 73.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.34, 60.47) -- ( 91.90, 60.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12, 49.77) -- ( 87.12, 52.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12, 84.57) -- ( 87.12, 73.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 49.77) -- ( 89.51, 49.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 84.57) -- ( 89.51, 84.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 52.10) --
	( 91.90, 52.10) --
	( 91.90, 73.12) --
	( 82.34, 73.12) --
	( 82.34, 52.10);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 94.29, 56.91) --
	(103.86, 56.91) --
	(103.86, 76.39) --
	( 94.29, 76.39) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 94.29, 62.26) -- (103.86, 62.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08, 50.21) -- ( 99.08, 56.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08, 86.21) -- ( 99.08, 76.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69, 50.21) -- (101.47, 50.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69, 86.21) -- (101.47, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.29, 56.91) --
	(103.86, 56.91) --
	(103.86, 76.39) --
	( 94.29, 76.39) --
	( 94.29, 56.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 93.10, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 33.31, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.20, 43.20) -- ( 63.20, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 43.20) -- ( 93.10, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.09, 36.00) {[15, 30)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 66.99, 36.00) {[30, 45)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.89, 36.00) {[45, 60)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- (108.41, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 55.12) -- ( 18.00,133.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 55.12) -- ( 12.00, 55.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 74.75) -- ( 12.00, 74.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 94.39) -- ( 12.00, 94.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,114.02) -- ( 12.00,114.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,133.66) -- ( 12.00,133.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 55.12) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 74.75) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 94.39) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,114.02) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,133.66) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- ( 18.00,152.99);
\end{scope}
\begin{scope}
\path[clip] (126.41, 43.20) rectangle (216.81,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (130.95,112.62) --
	(140.52,112.62) --
	(140.52,137.46) --
	(130.95,137.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (130.95,133.64) -- (140.52,133.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73, 95.42) -- (135.73,112.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73,148.93) -- (135.73,137.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34, 95.42) -- (138.12, 95.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34,148.93) -- (138.12,148.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.95,112.62) --
	(140.52,112.62) --
	(140.52,137.46) --
	(130.95,137.46) --
	(130.95,112.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.73, 53.65) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (142.91,114.53) --
	(152.47,114.53) --
	(152.47,137.46) --
	(142.91,137.46) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.91,137.46) -- (152.47,137.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69, 91.60) -- (147.69,114.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69,145.11) -- (147.69,137.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 91.60) -- (150.08, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30,145.11) -- (150.08,145.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.91,114.53) --
	(152.47,114.53) --
	(152.47,137.46) --
	(142.91,137.46) --
	(142.91,114.53);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.69, 53.65) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (160.85, 66.43) --
	(170.41, 66.43) --
	(170.41, 91.98) --
	(160.85, 91.98) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.85, 86.30) -- (170.41, 86.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63, 47.27) -- (165.63, 66.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63, 96.95) -- (165.63, 91.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 47.27) -- (168.02, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 96.95) -- (168.02, 96.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.85, 66.43) --
	(170.41, 66.43) --
	(170.41, 91.98) --
	(160.85, 91.98) --
	(160.85, 66.43);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (172.80, 78.14) --
	(182.37, 78.14) --
	(182.37,100.26) --
	(172.80,100.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (172.80, 91.39) -- (182.37, 91.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59, 67.14) -- (177.59, 78.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59,106.89) -- (177.59,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 67.14) -- (179.98, 67.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19,106.89) -- (179.98,106.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.80, 78.14) --
	(182.37, 78.14) --
	(182.37,100.26) --
	(172.80,100.26) --
	(172.80, 78.14);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (190.74, 52.55) --
	(200.31, 52.55) --
	(200.31,100.68) --
	(190.74,100.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (190.74, 69.62) -- (200.31, 69.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52, 50.99) -- (195.52, 52.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52,116.20) -- (195.52,100.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13, 50.99) -- (197.92, 50.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13,116.20) -- (197.92,116.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.74, 52.55) --
	(200.31, 52.55) --
	(200.31,100.68) --
	(190.74,100.68) --
	(190.74, 52.55);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (202.70, 69.62) --
	(212.27, 69.62) --
	(212.27,114.65) --
	(202.70,114.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (202.70, 83.60) -- (212.27, 83.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48, 69.62) -- (207.48, 69.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48,131.73) -- (207.48,114.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09, 69.62) -- (209.87, 69.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09,131.73) -- (209.87,131.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.70, 69.62) --
	(212.27, 69.62) --
	(212.27,114.65) --
	(202.70,114.65) --
	(202.70, 69.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (201.50, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (141.71, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.61, 43.20) -- (171.61, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.50, 36.00) {[60, 75)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.40, 36.00) {[75, 90)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.29, 36.00) {[90, 105)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.40, 43.20) -- (216.81, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 57.20) -- (126.41,131.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 57.20) -- (120.41, 57.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 82.05) -- (120.41, 82.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,106.89) -- (120.41,106.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,131.73) -- (120.41,131.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 57.20) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 82.05) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81,106.89) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81,131.73) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 43.20) -- (126.41,152.99);
\end{scope}
\end{tikzpicture}


==> plots/boxplot_binned_ar_rand.tikz <==
% Created by tikzDevice version 0.9 on 2016-08-26 15:58:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,158.99);
\begin{scope}
\path[clip] ( 18.00, 43.20) rectangle (108.41,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 22.54, 66.63) --
	( 32.11, 66.63) --
	( 32.11, 83.57) --
	( 22.54, 83.57) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 22.54, 74.70) -- ( 32.11, 74.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 47.27) -- ( 27.33, 66.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 98.10) -- ( 27.33, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 47.27) -- ( 29.72, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 98.10) -- ( 29.72, 98.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.54, 66.63) --
	( 32.11, 66.63) --
	( 32.11, 83.57) --
	( 22.54, 83.57) --
	( 22.54, 66.63);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 34.50, 72.16) --
	( 44.07, 72.16) --
	( 44.07, 90.84) --
	( 34.50, 90.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 34.50, 80.46) -- ( 44.07, 80.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 55.57) -- ( 39.29, 72.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29,105.36) -- ( 39.29, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 55.57) -- ( 41.68, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89,105.36) -- ( 41.68,105.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.50, 72.16) --
	( 44.07, 72.16) --
	( 44.07, 90.84) --
	( 34.50, 90.84) --
	( 34.50, 72.16);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 52.44, 73.09) --
	( 62.01, 73.09) --
	( 62.01, 93.74) --
	( 52.44, 93.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 52.44, 82.12) -- ( 62.01, 82.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 53.08) -- ( 57.22, 73.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22,110.64) -- ( 57.22, 93.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 53.08) -- ( 59.62, 53.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83,110.64) -- ( 59.62,110.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.44, 73.09) --
	( 62.01, 73.09) --
	( 62.01, 93.74) --
	( 52.44, 93.74) --
	( 52.44, 73.09);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 64.40, 78.95) --
	( 73.97, 78.95) --
	( 73.97, 94.80) --
	( 64.40, 94.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 64.40, 93.74) -- ( 73.97, 93.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 64.69) -- ( 69.18, 78.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18,111.17) -- ( 69.18, 94.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 64.69) -- ( 71.57, 64.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79,111.17) -- ( 71.57,111.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 78.95) --
	( 73.97, 78.95) --
	( 73.97, 94.80) --
	( 64.40, 94.80) --
	( 64.40, 78.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18,122.79) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 82.34, 84.23) --
	( 91.90, 84.23) --
	( 91.90,105.36) --
	( 82.34,105.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.34, 91.39) -- ( 91.90, 91.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12, 60.67) -- ( 87.12, 84.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12,126.48) -- ( 87.12,105.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 60.67) -- ( 89.51, 60.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73,126.48) -- ( 89.51,126.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 84.23) --
	( 91.90, 84.23) --
	( 91.90,105.36) --
	( 82.34,105.36) --
	( 82.34, 84.23);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 94.29, 89.52) --
	(103.86, 89.52) --
	(103.86,109.83) --
	( 94.29,109.83) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 94.29,100.52) -- (103.86,100.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08, 69.61) -- ( 99.08, 89.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08,131.76) -- ( 99.08,109.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69, 69.61) -- (101.47, 69.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69,131.76) -- (101.47,131.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.29, 89.52) --
	(103.86, 89.52) --
	(103.86,109.83) --
	( 94.29,109.83) --
	( 94.29, 89.52);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08,148.93) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 93.10, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 33.31, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.20, 43.20) -- ( 63.20, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 43.20) -- ( 93.10, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.09, 36.00) {[15, 30)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 66.99, 36.00) {[30, 45)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.89, 36.00) {[45, 60)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- (108.41, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 47.27) -- ( 18.00,134.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 47.27) -- ( 12.00, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 76.31) -- ( 12.00, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,105.36) -- ( 12.00,105.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,134.40) -- ( 12.00,134.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 47.27) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 76.31) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,105.36) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,134.40) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- ( 18.00,152.99);
\end{scope}
\begin{scope}
\path[clip] (126.41, 43.20) rectangle (216.81,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (130.95, 72.96) --
	(140.52, 72.96) --
	(140.52, 99.55) --
	(130.95, 99.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (130.95, 85.03) -- (140.52, 85.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73, 47.27) -- (135.73, 72.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73,137.98) -- (135.73, 99.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34, 47.27) -- (138.12, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34,137.98) -- (138.12,137.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.95, 72.96) --
	(140.52, 72.96) --
	(140.52, 99.55) --
	(130.95, 99.55) --
	(130.95, 72.96);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (142.91, 76.31) --
	(152.47, 76.31) --
	(152.47,106.03) --
	(142.91,106.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.91, 87.93) -- (152.47, 87.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69, 50.39) -- (147.69, 76.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69,137.98) -- (147.69,106.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 50.39) -- (150.08, 50.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30,137.98) -- (150.08,137.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.91, 76.31) --
	(152.47, 76.31) --
	(152.47,106.03) --
	(142.91,106.03) --
	(142.91, 76.31);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (160.85, 82.51) --
	(170.41, 82.51) --
	(170.41,107.49) --
	(160.85,107.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.85, 98.10) -- (170.41, 98.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63, 49.98) -- (165.63, 82.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63,142.15) -- (165.63,107.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 49.98) -- (168.02, 49.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24,142.15) -- (168.02,142.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.85, 82.51) --
	(170.41, 82.51) --
	(170.41,107.49) --
	(160.85,107.49) --
	(160.85, 82.51);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.63,147.57) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (172.80, 87.93) --
	(182.37, 87.93) --
	(182.37,115.04) --
	(172.80,115.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (172.80,103.18) -- (182.37,103.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59, 55.40) -- (177.59, 87.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59,148.93) -- (177.59,115.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 55.40) -- (179.98, 55.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19,148.93) -- (179.98,148.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.80, 87.93) --
	(182.37, 87.93) --
	(182.37,115.04) --
	(172.80,115.04) --
	(172.80, 87.93);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (190.74, 87.93) --
	(200.31, 87.93) --
	(200.31,110.80) --
	(190.74,110.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (190.74, 93.01) -- (200.31, 93.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52, 67.60) -- (195.52, 87.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52,133.68) -- (195.52,110.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13, 67.60) -- (197.92, 67.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13,133.68) -- (197.92,133.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.74, 87.93) --
	(200.31, 87.93) --
	(200.31,110.80) --
	(190.74,110.80) --
	(190.74, 87.93);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (202.70, 98.10) --
	(212.27, 98.10) --
	(212.27,118.43) --
	(202.70,118.43) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (202.70,103.18) -- (212.27,103.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48, 82.85) -- (207.48, 98.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48,143.84) -- (207.48,118.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09, 82.85) -- (209.87, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09,143.84) -- (209.87,143.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.70, 98.10) --
	(212.27, 98.10) --
	(212.27,118.43) --
	(202.70,118.43) --
	(202.70, 98.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (201.50, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (141.71, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.61, 43.20) -- (171.61, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.50, 36.00) {[60, 75)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.40, 36.00) {[75, 90)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.29, 36.00) {[90, 105)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.40, 43.20) -- (216.81, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 55.40) -- (126.41,152.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 55.40) -- (120.41, 55.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 71.67) -- (120.41, 71.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 87.93) -- (120.41, 87.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,104.20) -- (120.41,104.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,120.46) -- (120.41,120.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,136.73) -- (120.41,136.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,152.99) -- (120.41,152.99);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 55.40) {1.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 87.93) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81,120.46) {2.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81,152.99) {2.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 43.20) -- (126.41,152.99);
\end{scope}
\end{tikzpicture}


==> plots/boxplot_binned_len_att.tikz <==
% Created by tikzDevice version 0.9 on 2016-08-26 15:58:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,158.99);
\begin{scope}
\path[clip] ( 18.00, 43.20) rectangle (108.41,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 22.54, 51.76) --
	( 32.11, 51.76) --
	( 32.11, 57.76) --
	( 22.54, 57.76) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 22.54, 53.86) -- ( 32.11, 53.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 47.27) -- ( 27.33, 51.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 63.76) -- ( 27.33, 57.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 47.27) -- ( 29.72, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 63.76) -- ( 29.72, 63.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.54, 51.76) --
	( 32.11, 51.76) --
	( 32.11, 57.76) --
	( 22.54, 57.76) --
	( 22.54, 51.76);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33, 86.25) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33,147.73) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 34.50, 53.56) --
	( 44.07, 53.56) --
	( 44.07, 59.56) --
	( 34.50, 59.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 34.50, 54.76) -- ( 44.07, 54.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 49.67) -- ( 39.29, 53.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 65.86) -- ( 39.29, 59.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 49.67) -- ( 41.68, 49.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 65.86) -- ( 41.68, 65.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.50, 53.56) --
	( 44.07, 53.56) --
	( 44.07, 59.56) --
	( 34.50, 59.56) --
	( 34.50, 53.56);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29, 88.05) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29,148.93) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 52.44, 61.51) --
	( 62.01, 61.51) --
	( 62.01, 74.11) --
	( 52.44, 74.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 52.44, 64.21) -- ( 62.01, 64.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 53.56) -- ( 57.22, 61.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 91.05) -- ( 57.22, 74.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 53.56) -- ( 59.62, 53.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 91.05) -- ( 59.62, 91.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.44, 61.51) --
	( 62.01, 61.51) --
	( 62.01, 74.11) --
	( 52.44, 74.11) --
	( 52.44, 61.51);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 64.40, 63.76) --
	( 73.97, 63.76) --
	( 73.97, 74.86) --
	( 64.40, 74.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 64.40, 68.71) -- ( 73.97, 68.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 56.56) -- ( 69.18, 63.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 91.05) -- ( 69.18, 74.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 56.56) -- ( 71.57, 56.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 91.05) -- ( 71.57, 91.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 63.76) --
	( 73.97, 63.76) --
	( 73.97, 74.86) --
	( 64.40, 74.86) --
	( 64.40, 63.76);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 82.34, 69.16) --
	( 91.90, 69.16) --
	( 91.90,105.74) --
	( 82.34,105.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.34, 81.45) -- ( 91.90, 81.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12, 60.46) -- ( 87.12, 69.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12,128.84) -- ( 87.12,105.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 60.46) -- ( 89.51, 60.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73,128.84) -- ( 89.51,128.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 69.16) --
	( 91.90, 69.16) --
	( 91.90,105.74) --
	( 82.34,105.74) --
	( 82.34, 69.16);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 94.29, 73.06) --
	(103.86, 73.06) --
	(103.86,107.54) --
	( 94.29,107.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 94.29, 83.85) -- (103.86, 83.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08, 61.66) -- ( 99.08, 73.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08,131.83) -- ( 99.08,107.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69, 61.66) -- (101.47, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69,131.83) -- (101.47,131.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.29, 73.06) --
	(103.86, 73.06) --
	(103.86,107.54) --
	( 94.29,107.54) --
	( 94.29, 73.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 93.10, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 33.31, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.20, 43.20) -- ( 63.20, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 43.20) -- ( 93.10, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.09, 36.00) {[15, 30)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 66.99, 36.00) {[30, 45)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.89, 36.00) {[45, 60)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- (108.41, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 56.26) -- ( 18.00,146.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 56.26) -- ( 12.00, 56.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 71.26) -- ( 12.00, 71.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 86.25) -- ( 12.00, 86.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,101.25) -- ( 12.00,101.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,116.24) -- ( 12.00,116.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,131.23) -- ( 12.00,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,146.23) -- ( 12.00,146.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 56.26) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 86.25) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,116.24) {250};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,146.23) {350};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- ( 18.00,148.93);
\end{scope}
\begin{scope}
\path[clip] (126.41, 43.20) rectangle (216.81,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (130.95, 87.66) --
	(140.52, 87.66) --
	(140.52,110.08) --
	(130.95,110.08) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (130.95, 98.76) -- (140.52, 98.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73, 61.47) -- (135.73, 87.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73,118.74) -- (135.73,110.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34, 61.47) -- (138.12, 61.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34,118.74) -- (138.12,118.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.95, 87.66) --
	(140.52, 87.66) --
	(140.52,110.08) --
	(130.95,110.08) --
	(130.95, 87.66);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.73, 47.27) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (142.91, 93.66) --
	(152.47, 93.66) --
	(152.47,115.85) --
	(142.91,115.85) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.91,103.42) -- (152.47,103.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69, 66.80) -- (147.69, 93.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69,120.07) -- (147.69,115.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 66.80) -- (150.08, 66.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30,120.07) -- (150.08,120.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.91, 93.66) --
	(152.47, 93.66) --
	(152.47,115.85) --
	(142.91,115.85) --
	(142.91, 93.66);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.69, 51.26) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (160.85, 66.36) --
	(170.41, 66.36) --
	(170.41, 92.99) --
	(160.85, 92.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.85, 83.23) -- (170.41, 83.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63, 58.36) -- (165.63, 66.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63, 93.88) -- (165.63, 92.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 58.36) -- (168.02, 58.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 93.88) -- (168.02, 93.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.85, 66.36) --
	(170.41, 66.36) --
	(170.41, 92.99) --
	(160.85, 92.99) --
	(160.85, 66.36);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (172.80, 83.89) --
	(182.37, 83.89) --
	(182.37,100.54) --
	(172.80,100.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (172.80, 96.10) -- (182.37, 96.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59, 75.68) -- (177.59, 83.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59,100.98) -- (177.59,100.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 75.68) -- (179.98, 75.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19,100.98) -- (179.98,100.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.80, 83.89) --
	(182.37, 83.89) --
	(182.37,100.54) --
	(172.80,100.54) --
	(172.80, 83.89);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (190.74, 74.57) --
	(200.31, 74.57) --
	(200.31,130.73) --
	(190.74,130.73) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (190.74, 96.32) -- (200.31, 96.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52, 72.13) -- (195.52, 74.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52,145.82) -- (195.52,130.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13, 72.13) -- (197.92, 72.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13,145.82) -- (197.92,145.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.74, 74.57) --
	(200.31, 74.57) --
	(200.31,130.73) --
	(190.74,130.73) --
	(190.74, 74.57);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (202.70, 92.33) --
	(212.27, 92.33) --
	(212.27,133.83) --
	(202.70,133.83) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (202.70,106.31) -- (212.27,106.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48, 90.77) -- (207.48, 92.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48,148.93) -- (207.48,133.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09, 90.77) -- (209.87, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09,148.93) -- (209.87,148.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.70, 92.33) --
	(212.27, 92.33) --
	(212.27,133.83) --
	(202.70,133.83) --
	(202.70, 92.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (201.50, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (141.71, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.61, 43.20) -- (171.61, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.50, 36.00) {[60, 75)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.40, 36.00) {[75, 90)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.29, 36.00) {[90, 105)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.40, 43.20) -- (216.81, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 48.15) -- (126.41,136.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 48.15) -- (120.41, 48.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 70.35) -- (120.41, 70.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 92.55) -- (120.41, 92.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,114.74) -- (120.41,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,136.94) -- (120.41,136.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 48.15) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 92.55) {250};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81,136.94) {350};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 43.20) -- (126.41,148.93);
\end{scope}
\end{tikzpicture}


==> plots/boxplot_binned_len_rand.tikz <==
% Created by tikzDevice version 0.9 on 2016-08-26 15:58:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,158.99);
\begin{scope}
\path[clip] ( 18.00, 43.20) rectangle (108.41,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 22.54, 51.59) --
	( 32.11, 51.59) --
	( 32.11, 61.54) --
	( 22.54, 61.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 22.54, 56.35) -- ( 32.11, 56.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 47.27) -- ( 27.33, 51.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 66.73) -- ( 27.33, 61.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 47.27) -- ( 29.72, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 66.73) -- ( 29.72, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.54, 51.59) --
	( 32.11, 51.59) --
	( 32.11, 61.54) --
	( 22.54, 61.54) --
	( 22.54, 51.59);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 34.50, 53.32) --
	( 44.07, 53.32) --
	( 44.07, 63.27) --
	( 34.50, 63.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 34.50, 57.65) -- ( 44.07, 57.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 47.70) -- ( 39.29, 53.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 69.33) -- ( 39.29, 63.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 47.70) -- ( 41.68, 47.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 69.33) -- ( 41.68, 69.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.50, 53.32) --
	( 44.07, 53.32) --
	( 44.07, 63.27) --
	( 34.50, 63.27) --
	( 34.50, 53.32);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 52.44, 70.19) --
	( 62.01, 70.19) --
	( 62.01, 81.01) --
	( 52.44, 81.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 52.44, 75.39) -- ( 62.01, 75.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 56.78) -- ( 57.22, 70.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 90.96) -- ( 57.22, 81.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 56.78) -- ( 59.62, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 90.96) -- ( 59.62, 90.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.44, 70.19) --
	( 62.01, 70.19) --
	( 62.01, 81.01) --
	( 52.44, 81.01) --
	( 52.44, 70.19);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22,100.48) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 64.40, 71.49) --
	( 73.97, 71.49) --
	( 73.97, 84.04) --
	( 64.40, 84.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 64.40, 76.68) -- ( 73.97, 76.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 57.65) -- ( 69.18, 71.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18,102.64) -- ( 69.18, 84.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 57.65) -- ( 71.57, 57.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79,102.64) -- ( 71.57,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 71.49) --
	( 73.97, 71.49) --
	( 73.97, 84.04) --
	( 64.40, 84.04) --
	( 64.40, 71.49);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 82.34, 91.39) --
	( 91.90, 91.39) --
	( 91.90,103.07) --
	( 82.34,103.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.34, 97.66) -- ( 91.90, 97.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12, 76.25) -- ( 87.12, 91.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12,116.05) -- ( 87.12,103.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 76.25) -- ( 89.51, 76.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73,116.05) -- ( 89.51,116.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 91.39) --
	( 91.90, 91.39) --
	( 91.90,103.07) --
	( 82.34,103.07) --
	( 82.34, 91.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.12,130.33) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.12,145.47) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.12,128.60) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 94.29, 93.99) --
	(103.86, 93.99) --
	(103.86,106.10) --
	( 94.29,106.10) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 94.29,100.69) -- (103.86,100.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08, 79.28) -- ( 99.08, 93.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08,121.67) -- ( 99.08,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69, 79.28) -- (101.47, 79.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69,121.67) -- (101.47,121.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.29, 93.99) --
	(103.86, 93.99) --
	(103.86,106.10) --
	( 94.29,106.10) --
	( 94.29, 93.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08,130.33) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08,129.03) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08,148.93) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08,130.76) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 93.10, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 33.31, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.20, 43.20) -- ( 63.20, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 43.20) -- ( 93.10, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.09, 36.00) {[15, 30)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 66.99, 36.00) {[30, 45)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.89, 36.00) {[45, 60)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- (108.41, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 51.59) -- ( 18.00,138.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 51.59) -- ( 12.00, 51.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 73.22) -- ( 12.00, 73.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 94.85) -- ( 12.00, 94.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,116.48) -- ( 12.00,116.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,138.11) -- ( 12.00,138.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 51.59) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 94.85) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,138.11) {250};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- ( 18.00,148.93);
\end{scope}
\begin{scope}
\path[clip] (126.41, 43.20) rectangle (216.81,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (130.95, 62.45) --
	(140.52, 62.45) --
	(140.52, 80.48) --
	(130.95, 80.48) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (130.95, 70.15) -- (140.52, 70.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73, 47.27) -- (135.73, 62.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73,106.40) -- (135.73, 80.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34, 47.27) -- (138.12, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34,106.40) -- (138.12,106.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.95, 62.45) --
	(140.52, 62.45) --
	(140.52, 80.48) --
	(130.95, 80.48) --
	(130.95, 62.45);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (142.91, 65.09) --
	(152.47, 65.09) --
	(152.47, 83.31) --
	(142.91, 83.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.91, 76.43) -- (152.47, 76.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69, 47.27) -- (147.69, 65.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69,109.24) -- (147.69, 83.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 47.27) -- (150.08, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30,109.24) -- (150.08,109.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.91, 65.09) --
	(152.47, 65.09) --
	(152.47, 83.31) --
	(142.91, 83.31) --
	(142.91, 65.09);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (160.85, 86.96) --
	(170.41, 86.96) --
	(170.41,105.18) --
	(160.85,105.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.85, 97.08) -- (170.41, 97.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63, 71.97) -- (165.63, 86.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63,125.03) -- (165.63,105.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 71.97) -- (168.02, 71.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24,125.03) -- (168.02,125.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.85, 86.96) --
	(170.41, 86.96) --
	(170.41,105.18) --
	(160.85,105.18) --
	(160.85, 86.96);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (172.80, 90.20) --
	(182.37, 90.20) --
	(182.37,112.48) --
	(172.80,112.48) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (172.80, 99.51) -- (182.37, 99.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59, 73.19) -- (177.59, 90.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59,129.49) -- (177.59,112.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 73.19) -- (179.98, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19,129.49) -- (179.98,129.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.80, 90.20) --
	(182.37, 90.20) --
	(182.37,112.48) --
	(172.80,112.48) --
	(172.80, 90.20);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (190.74,102.75) --
	(200.31,102.75) --
	(200.31,124.63) --
	(190.74,124.63) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (190.74,108.83) -- (200.31,108.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52, 88.58) -- (195.52,102.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52,148.12) -- (195.52,124.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13, 88.58) -- (197.92, 88.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13,148.12) -- (197.92,148.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.74,102.75) --
	(200.31,102.75) --
	(200.31,124.63) --
	(190.74,124.63) --
	(190.74,102.75);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (202.70,107.62) --
	(212.27,107.62) --
	(212.27,128.68) --
	(202.70,128.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (202.70,111.26) -- (212.27,111.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48, 89.39) -- (207.48,107.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48,148.93) -- (207.48,128.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09, 89.39) -- (209.87, 89.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09,148.93) -- (209.87,148.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.70,107.62) --
	(212.27,107.62) --
	(212.27,128.68) --
	(202.70,128.68) --
	(202.70,107.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (201.50, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (141.71, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.61, 43.20) -- (171.61, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.50, 36.00) {[60, 75)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.40, 36.00) {[75, 90)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.29, 36.00) {[90, 105)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.40, 43.20) -- (216.81, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 45.24) -- (126.41,146.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 45.24) -- (120.41, 45.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 65.49) -- (120.41, 65.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 85.74) -- (120.41, 85.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,105.99) -- (120.41,105.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,126.25) -- (120.41,126.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,146.50) -- (120.41,146.50);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 45.24) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 85.74) {250};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81,126.25) {350};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 43.20) -- (126.41,148.93);
\end{scope}
\end{tikzpicture}


==> plots/boxplot_binned_time.sec._att.tikz <==
% Created by tikzDevice version 0.9 on 2016-08-26 15:58:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,158.99);
\begin{scope}
\path[clip] ( 18.00, 43.20) rectangle (108.41,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 22.54, 47.66) --
	( 32.11, 47.66) --
	( 32.11, 50.68) --
	( 22.54, 50.68) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 22.54, 47.92) -- ( 32.11, 47.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 47.40) -- ( 27.33, 47.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 53.83) -- ( 27.33, 50.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 47.40) -- ( 29.72, 47.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 53.83) -- ( 29.72, 53.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.54, 47.66) --
	( 32.11, 47.66) --
	( 32.11, 50.68) --
	( 22.54, 50.68) --
	( 22.54, 47.66);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33, 61.70) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33,132.79) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 34.50, 47.40) --
	( 44.07, 47.40) --
	( 44.07, 48.45) --
	( 34.50, 48.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 34.50, 47.66) -- ( 44.07, 47.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 47.27) -- ( 39.29, 47.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 49.23) -- ( 39.29, 48.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 47.27) -- ( 41.68, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 49.23) -- ( 41.68, 49.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.50, 47.40) --
	( 44.07, 47.40) --
	( 44.07, 48.45) --
	( 34.50, 48.45) --
	( 34.50, 47.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29, 50.28) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29, 52.25) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29, 71.40) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 52.44, 48.51) --
	( 62.01, 48.51) --
	( 62.01, 60.97) --
	( 52.44, 60.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 52.44, 50.09) -- ( 62.01, 50.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 47.66) -- ( 57.22, 48.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 71.80) -- ( 57.22, 60.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 47.66) -- ( 59.62, 47.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 71.80) -- ( 59.62, 71.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.44, 48.51) --
	( 62.01, 48.51) --
	( 62.01, 60.97) --
	( 52.44, 60.97) --
	( 52.44, 48.51);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22, 84.52) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22, 81.24) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22, 98.29) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 64.40, 47.53) --
	( 73.97, 47.53) --
	( 73.97, 52.25) --
	( 64.40, 52.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 64.40, 48.64) -- ( 73.97, 48.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 47.40) -- ( 69.18, 47.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 58.42) -- ( 69.18, 52.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 47.40) -- ( 71.57, 47.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 58.42) -- ( 71.57, 58.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 47.53) --
	( 73.97, 47.53) --
	( 73.97, 52.25) --
	( 64.40, 52.25) --
	( 64.40, 47.53);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 65.11) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 82.34, 50.55) --
	( 91.90, 50.55) --
	( 91.90,104.98) --
	( 82.34,104.98) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.34, 65.76) -- ( 91.90, 65.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12, 47.92) -- ( 87.12, 50.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12,148.93) -- ( 87.12,104.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 47.92) -- ( 89.51, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73,148.93) -- ( 89.51,148.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 50.55) --
	( 91.90, 50.55) --
	( 91.90,104.98) --
	( 82.34,104.98) --
	( 82.34, 50.55);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 94.29, 47.92) --
	(103.86, 47.92) --
	(103.86, 58.55) --
	( 94.29, 58.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 94.29, 50.41) -- (103.86, 50.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08, 47.53) -- ( 99.08, 47.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08, 74.16) -- ( 99.08, 58.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69, 47.53) -- (101.47, 47.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69, 74.16) -- (101.47, 74.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.29, 47.92) --
	(103.86, 47.92) --
	(103.86, 58.55) --
	( 94.29, 58.55) --
	( 94.29, 47.92);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08, 81.90) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08, 82.03) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08, 91.34) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08, 86.62) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08, 76.91) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 93.10, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 33.31, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.20, 43.20) -- ( 63.20, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 43.20) -- ( 93.10, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.09, 36.00) {[15, 30)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 66.99, 36.00) {[30, 45)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.89, 36.00) {[45, 60)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- (108.41, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 47.27) -- ( 18.00,152.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 47.27) -- ( 12.00, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 73.50) -- ( 12.00, 73.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 99.74) -- ( 12.00, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,125.97) -- ( 12.00,125.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,152.21) -- ( 12.00,152.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 47.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 73.50) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 99.74) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,125.97) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,152.21) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- ( 18.00,152.21);
\end{scope}
\begin{scope}
\path[clip] ( 18.00, 43.20) rectangle (108.41,152.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.90,143.09) rectangle ( 35.82,136.49);
\definecolor{fillColor}{RGB}{202,255,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.90,129.89) rectangle ( 35.82,123.29);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.72,136.01) {CGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.72,122.81) {MML};
\end{scope}
\begin{scope}
\path[clip] (126.41, 43.20) rectangle (216.81,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (130.95, 70.06) --
	(140.52, 70.06) --
	(140.52, 93.73) --
	(130.95, 93.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (130.95, 86.81) -- (140.52, 86.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73, 51.14) -- (135.73, 70.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73, 97.63) -- (135.73, 93.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34, 51.14) -- (138.12, 51.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34, 97.63) -- (138.12, 97.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.95, 70.06) --
	(140.52, 70.06) --
	(140.52, 93.73) --
	(130.95, 93.73) --
	(130.95, 70.06);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.73,148.93) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.73,142.12) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (142.91, 51.29) --
	(152.47, 51.29) --
	(152.47, 68.23) --
	(142.91, 68.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.91, 61.68) -- (152.47, 61.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69, 47.27) -- (147.69, 51.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69, 85.49) -- (147.69, 68.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 47.27) -- (150.08, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 85.49) -- (150.08, 85.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.91, 51.29) --
	(152.47, 51.29) --
	(152.47, 68.23) --
	(142.91, 68.23) --
	(142.91, 51.29);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (160.85, 58.82) --
	(170.41, 58.82) --
	(170.41,105.99) --
	(160.85,105.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.85, 68.35) -- (170.41, 68.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63, 52.77) -- (165.63, 58.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63,140.16) -- (165.63,105.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 52.77) -- (168.02, 52.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24,140.16) -- (168.02,140.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.85, 58.82) --
	(170.41, 58.82) --
	(170.41,105.99) --
	(160.85,105.99) --
	(160.85, 58.82);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (172.80, 48.77) --
	(182.37, 48.77) --
	(182.37, 60.32) --
	(172.80, 60.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (172.80, 51.47) -- (182.37, 51.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59, 47.77) -- (177.59, 48.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59, 67.48) -- (177.59, 60.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 47.77) -- (179.98, 47.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 67.48) -- (179.98, 67.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.80, 48.77) --
	(182.37, 48.77) --
	(182.37, 60.32) --
	(172.80, 60.32) --
	(172.80, 48.77);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (190.74, 55.07) --
	(200.31, 55.07) --
	(200.31, 97.61) --
	(190.74, 97.61) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (190.74, 58.76) -- (200.31, 58.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52, 54.64) -- (195.52, 55.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52,133.22) -- (195.52, 97.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13, 54.64) -- (197.92, 54.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13,133.22) -- (197.92,133.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.74, 55.07) --
	(200.31, 55.07) --
	(200.31, 97.61) --
	(190.74, 97.61) --
	(190.74, 55.07);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (202.70, 48.17) --
	(212.27, 48.17) --
	(212.27, 60.67) --
	(202.70, 60.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (202.70, 49.35) -- (212.27, 49.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48, 48.07) -- (207.48, 48.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48, 70.91) -- (207.48, 60.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09, 48.07) -- (209.87, 48.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09, 70.91) -- (209.87, 70.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.70, 48.17) --
	(212.27, 48.17) --
	(212.27, 60.67) --
	(202.70, 60.67) --
	(202.70, 48.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (201.50, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (141.71, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.61, 43.20) -- (171.61, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.50, 36.00) {[60, 75)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.40, 36.00) {[75, 90)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.29, 36.00) {[90, 105)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.40, 43.20) -- (216.81, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 47.03) -- (126.41,147.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 47.03) -- (120.41, 47.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 63.71) -- (120.41, 63.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 80.39) -- (120.41, 80.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 97.06) -- (120.41, 97.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,113.74) -- (120.41,113.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,130.42) -- (120.41,130.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,147.09) -- (120.41,147.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 47.03) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 63.71) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 97.06) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81,130.42) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 43.20) -- (126.41,150.43);
\end{scope}
\end{tikzpicture}


==> plots/boxplot_binned_time.sec._rand.tikz <==
% Created by tikzDevice version 0.9 on 2016-08-26 15:58:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,158.99);
\begin{scope}
\path[clip] ( 18.00, 43.20) rectangle (108.41,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 22.54, 47.49) --
	( 32.11, 47.49) --
	( 32.11, 49.19) --
	( 22.54, 49.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 22.54, 48.00) -- ( 32.11, 48.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 47.32) -- ( 27.33, 47.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.33, 51.44) -- ( 27.33, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 47.32) -- ( 29.72, 47.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 51.44) -- ( 29.72, 51.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.54, 47.49) --
	( 32.11, 47.49) --
	( 32.11, 49.19) --
	( 22.54, 49.19) --
	( 22.54, 47.49);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33, 51.90) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33, 52.52) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33, 53.59) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33, 52.29) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 34.50, 47.32) --
	( 44.07, 47.32) --
	( 44.07, 48.00) --
	( 34.50, 48.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 34.50, 47.61) -- ( 44.07, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 47.27) -- ( 39.29, 47.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.29, 49.02) -- ( 39.29, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 47.27) -- ( 41.68, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.89, 49.02) -- ( 41.68, 49.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.50, 47.32) --
	( 44.07, 47.32) --
	( 44.07, 48.00) --
	( 34.50, 48.00) --
	( 34.50, 47.32);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29, 49.58) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29, 50.37) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29, 49.86) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.29, 50.60) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 52.44, 48.79) --
	( 62.01, 48.79) --
	( 62.01, 53.59) --
	( 52.44, 53.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 52.44, 51.27) -- ( 62.01, 51.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 47.49) -- ( 57.22, 48.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 60.25) -- ( 57.22, 53.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 47.49) -- ( 59.62, 47.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 60.25) -- ( 59.62, 60.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.44, 48.79) --
	( 62.01, 48.79) --
	( 62.01, 53.59) --
	( 52.44, 53.59) --
	( 52.44, 48.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22, 78.37) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22, 64.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22, 63.58) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22, 78.09) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22, 63.13) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 64.40, 47.83) --
	( 73.97, 47.83) --
	( 73.97, 49.98) --
	( 64.40, 49.98) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 64.40, 48.28) -- ( 73.97, 48.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 47.38) -- ( 69.18, 47.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.18, 52.57) -- ( 69.18, 49.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 47.38) -- ( 71.57, 47.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 52.57) -- ( 71.57, 52.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 47.83) --
	( 73.97, 47.83) --
	( 73.97, 49.98) --
	( 64.40, 49.98) --
	( 64.40, 47.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 54.77) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 55.90) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 54.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 53.93) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] ( 82.34, 58.61) --
	( 91.90, 58.61) --
	( 91.90, 81.13) --
	( 82.34, 81.13) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.34, 68.80) -- ( 91.90, 68.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12, 48.23) -- ( 87.12, 58.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.12,113.93) -- ( 87.12, 81.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73, 48.23) -- ( 89.51, 48.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.73,113.93) -- ( 89.51,113.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 58.61) --
	( 91.90, 58.61) --
	( 91.90, 81.13) --
	( 82.34, 81.13) --
	( 82.34, 58.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.12,148.93) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.12,121.49) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] ( 94.29, 49.47) --
	(103.86, 49.47) --
	(103.86, 60.31) --
	( 94.29, 60.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 94.29, 54.94) -- (103.86, 54.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08, 47.55) -- ( 99.08, 49.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.08, 71.54) -- ( 99.08, 60.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69, 47.55) -- (101.47, 47.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.69, 71.54) -- (101.47, 71.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.29, 49.47) --
	(103.86, 49.47) --
	(103.86, 60.31) --
	( 94.29, 60.31) --
	( 94.29, 49.47);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08, 76.90) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 93.10, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.31, 43.20) -- ( 33.31, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.20, 43.20) -- ( 63.20, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 43.20) -- ( 93.10, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.09, 36.00) {[15, 30)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 66.99, 36.00) {[30, 45)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.89, 36.00) {[45, 60)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- (108.41, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 47.27) -- ( 18.00,131.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 47.27) -- ( 12.00, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 75.49) -- ( 12.00, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,103.71) -- ( 12.00,103.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00,131.94) -- ( 12.00,131.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 47.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40, 75.49) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,103.71) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  8.40,131.94) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.00, 43.20) -- ( 18.00,152.99);
\end{scope}
\begin{scope}
\path[clip] ( 18.00, 43.20) rectangle (108.41,152.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,228,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.90,143.09) rectangle ( 35.82,136.49);
\definecolor{fillColor}{RGB}{202,255,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.90,129.89) rectangle ( 35.82,123.29);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.72,136.01) {CGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 45.72,122.81) {MML};
\end{scope}
\begin{scope}
\path[clip] (126.41, 43.20) rectangle (216.81,152.99);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (130.95, 49.01) --
	(140.52, 49.01) --
	(140.52, 51.77) --
	(130.95, 51.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (130.95, 50.42) -- (140.52, 50.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73, 47.49) -- (135.73, 49.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.73, 55.48) -- (135.73, 51.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34, 47.49) -- (138.12, 47.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34, 55.48) -- (138.12, 55.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.95, 49.01) --
	(140.52, 49.01) --
	(140.52, 51.77) --
	(130.95, 51.77) --
	(130.95, 49.01);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.73, 56.35) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.73, 63.62) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (142.91, 47.60) --
	(152.47, 47.60) --
	(152.47, 49.01) --
	(142.91, 49.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.91, 48.40) -- (152.47, 48.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69, 47.27) -- (147.69, 47.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.69, 50.53) -- (147.69, 49.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 47.27) -- (150.08, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30, 50.53) -- (150.08, 50.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.91, 47.60) --
	(152.47, 47.60) --
	(152.47, 49.01) --
	(142.91, 49.01) --
	(142.91, 47.60);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.69, 52.24) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (160.85, 50.31) --
	(170.41, 50.31) --
	(170.41, 53.65) --
	(160.85, 53.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.85, 51.60) -- (170.41, 51.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63, 47.64) -- (165.63, 50.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.63, 56.06) -- (165.63, 53.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 47.64) -- (168.02, 47.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 56.06) -- (168.02, 56.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.85, 50.31) --
	(170.41, 50.31) --
	(170.41, 53.65) --
	(160.85, 53.65) --
	(160.85, 50.31);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.63, 79.27) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.63, 90.63) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.63, 68.80) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.63, 63.98) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.63,100.36) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.63, 67.96) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.63,102.38) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.63, 85.16) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.63, 91.00) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.63, 70.97) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (172.80, 48.16) --
	(182.37, 48.16) --
	(182.37, 49.87) --
	(172.80, 49.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (172.80, 48.78) -- (182.37, 48.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59, 47.28) -- (177.59, 48.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.59, 51.19) -- (177.59, 49.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 47.28) -- (179.98, 47.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.19, 51.19) -- (179.98, 51.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.80, 48.16) --
	(182.37, 48.16) --
	(182.37, 49.87) --
	(172.80, 49.87) --
	(172.80, 48.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.59, 54.00) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.59, 60.43) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.59, 54.12) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.59, 57.18) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.59, 52.58) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.59, 52.66) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.59, 52.75) circle (  1.50);
\definecolor{fillColor}{RGB}{255,228,196}

\path[fill=fillColor] (190.74, 52.60) --
	(200.31, 52.60) --
	(200.31, 65.41) --
	(190.74, 65.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (190.74, 56.26) -- (200.31, 56.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52, 49.93) -- (195.52, 52.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.52, 80.92) -- (195.52, 65.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13, 49.93) -- (197.92, 49.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13, 80.92) -- (197.92, 80.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.74, 52.60) --
	(200.31, 52.60) --
	(200.31, 65.41) --
	(190.74, 65.41) --
	(190.74, 52.60);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.52,134.19) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.52,148.93) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.52, 94.17) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.52, 87.85) circle (  1.50);
\definecolor{fillColor}{RGB}{202,255,112}

\path[fill=fillColor] (202.70, 49.55) --
	(212.27, 49.55) --
	(212.27, 53.65) --
	(202.70, 53.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (202.70, 50.71) -- (212.27, 50.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48, 47.54) -- (207.48, 49.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.48, 57.76) -- (207.48, 53.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09, 47.54) -- (209.87, 47.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09, 57.76) -- (209.87, 57.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.70, 49.55) --
	(212.27, 49.55) --
	(212.27, 53.65) --
	(202.70, 53.65) --
	(202.70, 49.55);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.48, 99.31) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.48, 61.75) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (201.50, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.71, 43.20) -- (141.71, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.61, 43.20) -- (171.61, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.50, 43.20) -- (201.50, 37.20);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.50, 36.00) {[60, 75)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.40, 36.00) {[75, 90)};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.29, 36.00) {[90, 105)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.40, 43.20) -- (216.81, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 47.25) -- (126.41,152.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 47.25) -- (120.41, 47.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 68.31) -- (120.41, 68.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 89.38) -- (120.41, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,110.44) -- (120.41,110.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,131.51) -- (120.41,131.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,152.58) -- (120.41,152.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 47.25) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81, 68.31) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81,110.44) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.81,152.58) {250};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 43.20) -- (126.41,149.21);
\end{scope}
\end{tikzpicture}

